BEHAVE: Functional Behavior Modeling Enables Self-Improving Agents for Hardware Design and Verification

Developing agents for hardware design and verification requires reliable correctness feedback. As a hardware specification may permit correct implementations with different latencies, matching design and reference outputs cycle by cycle can reject valid designs. To address this, we introduce BEHAVE, an agentic framework for multi-turn joint hardware design and verification through functional behavior modeling. We define Behavior IR to express task functionality as executable behavior models without prescribing implementation timing beyond the specification. The agent iteratively develops a register-transfer-level (RTL) design and a behavior model as the design's verification reference. Our evaluator, BEHAVE-Sim, checks both artifacts separately against a hidden golden behavior model using input stimuli generated by random sampling and solver-guided search. BEHAVE thus supports power, performance, and area (PPA) exploration across task-permitted latencies and microarchitectures. During training, the same evaluator provides verifiable reinforcement learning (RL) rewards from specification-behavior pairs without reference RTL. For self-improvement, the agent continually searches for high-level implementations relevant to its capability gaps, constructs and checks specification-behavior pairs, and trains on the expanded task pool. We release BEHAVE-Train and BEHAVE-Eval with 600 human-reviewed specification-behavior pairs for realistic hardware workloads. Starting from 60 seed tasks and acquiring 100 new tasks, self-improvement raises Qwen3.8-27B's RTL pass@1 on BEHAVE-Eval from 55.0% to 75.0%, reaching performance comparable to RL using a 540-task pool.

==> figures/artifact_execution.tex <==
% One evaluator-managed RTL execution, expanded from Figure 2(c).
% Reference evaluation and pool-level scoring belong to the overview.
% Explicit sizes keep the standalone and ICLR renderings consistent.
\definecolor{beEnv}{HTML}{5A7082}%
\definecolor{beRtl}{HTML}{38434C}%
\definecolor{beObs}{HTML}{7A858E}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\normalfont\fontsize{9}{11}\selectfont,
  ink/.style={text=black!82},
  heading/.style={ink, font=\normalfont\bfseries\fontsize{9}{11}\selectfont},
  small/.style={ink, font=\normalfont\fontsize{8}{9.5}\selectfont},
  block/.style={line width=0.6pt},
  environment/.style={block, draw=beEnv!85, fill=white},
  logic/.style={block, draw=beRtl, fill=white},
  check/.style={block, draw=beObs, fill=white},
  envwire/.style={-{Latex[length=1.7mm]}, draw=beEnv, line width=0.85pt},
  rtlwire/.style={-{Latex[length=1.7mm]}, draw=beRtl, line width=0.85pt},
  datawire/.style={-{Latex[length=1.7mm]}, draw=black!65, line width=0.75pt},
  observe/.style={draw=beObs, line width=0.65pt, densely dashed},
  observation/.style={observe, -{Latex[length=1.6mm]}},
  config/.style={-{Latex[length=1.4mm]}, draw=beEnv, line width=0.55pt},
  wirelabel/.style={small, fill=white, inner sep=1.5pt},
  pinlabel/.style={font=\ttfamily\fontsize{8}{9.5}\selectfont,
    fill=white, inner sep=1.5pt}
]
\path[use as bounding box] (0,0) rectangle (16,8.55);
\path[draw=black!35, fill=white, line width=0.6pt]
  (0.02,0.02) rectangle (15.98,8.53);

% Preserve the pin-level layout while shortening the complete figure.
\begin{scope}[yshift=-3cm]
\path[fill=beEnv!3] (0.18,5.47) rectangle (15.82,11.02);
\node[anchor=west, heading] at (0.45,11.27) {BEHAVE-Sim};
\draw[draw=black!18, line width=0.45pt] (0.18,11.02) -- (15.82,11.02);
\node[heading, anchor=east, align=right] at (15.40,10.50)
  {BEHAVE-Sim environment};

% The schedule controls input presentation, receiver readiness and clock/reset.
% No additional schedule-to-memory control is asserted by this illustration.
\path[environment] (0.60,9.95) rectangle (3.20,10.78);
\node[heading] at (1.90,10.50) {Stimulus \(\xi\)};
\node[small] at (1.90,10.18) {inputs and schedule};
\path[environment] (6.35,10.05) rectangle (10.20,10.78);
\node[heading] at (8.275,10.50) {Clock / reset control};
\draw[draw=beEnv, line width=0.7pt]
  (7.23,10.12) -- (7.48,10.12) -- (7.48,10.27) -- (7.73,10.27)
  -- (7.73,10.12) -- (7.98,10.12) -- (7.98,10.27) -- (8.23,10.27);
\draw[draw=beEnv, line width=0.7pt]
  (8.67,10.27) -- (9.00,10.27) -- (9.00,10.12) -- (9.34,10.12);
\draw[config] (3.20,10.42) -- (6.35,10.42)
  node[midway, above=2pt, small] {schedule};
\draw[config] (1.90,9.95) -- (1.90,9.48);
\draw[config] (0.60,10.35) -- (0.35,10.35) -- (0.35,6.85) -- (0.60,6.85);

% Workload values are offered in order. Mapping records actual acceptances.
\path[environment] (0.60,7.95) rectangle (3.20,9.48);
\node[heading] at (1.90,9.16) {Input driver};
\foreach \x/\token in {0.96/3,1.52/2,2.08/1} {
  \path[draw=beEnv!70, fill=white, line width=0.45pt]
    (\x,8.36) rectangle ++(0.43,0.40);
  \node[small] at (\x+0.215,8.56) {\(u_{\token}\)};
}
\draw[config] (2.63,8.56) -- (2.99,8.56);

% The receiver controls readiness; it does not decide output correctness.
\path[environment] (0.60,6.13) rectangle (3.20,7.42);
\node[heading] at (1.90,7.11) {Output receiver};
\draw[draw=beEnv, line width=0.75pt]
  (0.95,6.75) -- (1.24,6.75) -- (1.24,6.56) -- (1.73,6.56)
  -- (1.73,6.75) -- (2.23,6.75) -- (2.23,6.56) -- (2.78,6.56);
\node[small] at (1.90,6.34) {backpressure};

% The independently framed candidate is not part of the evaluator's logic.
\path[logic, fill=beEnv!5, line width=1.05pt]
  (6.55,6.22) rectangle (10.00,9.33);
\foreach \y in {8.90,8.22,7.08,6.42}
  \path[draw=beRtl, fill=white, line width=0.65pt]
    (6.50,\y-0.05) rectangle (6.60,\y+0.05);
\foreach \y in {8.90,8.22}
  \path[draw=beRtl, fill=white, line width=0.65pt]
    (9.95,\y-0.05) rectangle (10.05,\y+0.05);
\node[heading] at (8.275,9.00) {Submitted RTL \(\hat R\)};
% A faint implementation sketch, not a prescribed microarchitecture.
\foreach \y in {7.61,7.87,8.13}
  \path[draw=beRtl!35, fill=white, line width=0.5pt]
    (6.98,\y) rectangle ++(0.78,0.16);
\path[draw=beRtl!35, fill=white, line width=0.5pt]
  (8.68,8.37) -- (9.35,8.37) -- (9.57,7.95)
  -- (9.35,7.53) -- (8.68,7.53) -- (8.90,7.95) -- cycle;
\draw[datawire, draw=beRtl!35, line width=0.5pt]
  (7.76,7.95) -- (8.88,7.95);
\draw[datawire, draw=beRtl!35, line width=0.5pt]
  (9.57,7.95) -- (9.76,7.95) -- (9.76,7.18)
  -- (7.37,7.18) -- (7.37,7.61);
\draw[envwire] (8.275,10.05) -- (8.275,9.33);

% Grouped observations are drawn behind signal labels so crossing text stays
% readable. The memory collection path stays beside, not through, its labels.
% These logical paths do not electrically connect the enclosed signal groups.
\foreach \lo/\hi in {8.10/9.03,6.30/7.21}
  \path[observe, rounded corners=1pt] (3.40,\lo) rectangle (3.72,\hi);
\path[observe, rounded corners=1pt] (10.45,8.10) rectangle (10.77,9.03);
\path[observe, rounded corners=1pt] (8.18,9.60) rectangle (8.37,9.92);
\draw[observe] (3.72,8.56) -- (3.94,8.56) -- (3.94,5.64);
\draw[observe] (3.72,6.75) -- (3.94,6.75);
\draw[observe] (10.45,8.56) -- (10.23,8.56);
\draw[observe] (8.37,9.76) -- (10.23,9.76) -- (10.23,5.64);
\draw[observe] (3.94,5.64) -- (13.15,5.64);
% Dots identify joins only within the logical observation network.
% Crossings with driven signals, and the separate internal tap, remain unjoined.
\foreach \x/\y in {3.94/6.75,10.23/8.56,10.23/5.64}
  \fill[beObs] (\x,\y) circle (0.9pt);

% Solid arrows identify who drives each signal group.
\draw[envwire] (3.20,8.90) -- (6.55,8.90)
  node[midway, above=2pt, pinlabel] {in\_valid, in\_data};
\draw[rtlwire] (6.55,8.22) -- (3.20,8.22)
  node[midway, above=2pt, pinlabel] {in\_ready};
\draw[rtlwire] (6.55,7.08) -- (3.20,7.08)
  node[midway, above=2pt, pinlabel] {out\_valid, out\_data};
\draw[envwire] (3.20,6.42) -- (6.55,6.42)
  node[midway, above=2pt, pinlabel] {out\_ready};

% Optional task-declared external-memory model, including its adapter.
% Only interface events are observed, not the entire memory state.
\path[environment] (12.60,7.40) rectangle (15.40,9.48);
\node[heading, align=center] at (14.00,9.08) {External memory\\model};
\foreach \x in {13.13,13.57,14.01,14.45}
  \foreach \y in {7.66,8.00,8.34}
    \path[draw=beEnv!50, fill=beEnv!4, line width=0.4pt]
      (\x,\y) rectangle ++(0.34,0.22);
\draw[rtlwire] (10.00,8.90) -- (12.60,8.90)
  node[midway, above=2pt, wirelabel] {request};
\draw[envwire] (12.60,8.22) -- (10.00,8.22)
  node[midway, above=2pt, wirelabel] {response};

% Named cross-scope anchors follow the execution region if its shift changes.
\coordinate (rtlInternalTap) at (8.825,6.22);
\coordinate (mappingTap) at (3.94,5.64);
\coordinate (monitorTap) at (13.15,5.64);
\end{scope}

% Observations feed evaluator-owned mapping and checks alongside execution.
\node[small, fill=white, inner sep=1pt] at (6.10,2.82) {Interface observations};
\path[check] (0.60,1.61) rectangle (6.85,2.22);
\node[heading] at (3.725,1.915) {Input/output mapping};
\draw[observation] (mappingTap) -- (3.94,2.22);
\path[check] (10.90,1.61) rectangle (15.40,2.22);
\node[heading] at (13.15,1.915) {Protocol / timing monitors};
\draw[observation] (monitorTap) -- (13.15,2.22);

% One run's records are the output of this view. Logical I/O includes declared
% task-visible events. Both monitors and internal events may produce either
% coverage or safety hits; the producer paths do not define that partition.
\path[block, draw=beObs!75, fill=beEnv!3]
  (0.60,0.63) rectangle (15.40,1.17);
\draw[draw=beObs!45, line width=0.45pt]
  (3.80,0.63) -- (3.80,1.17) (7.70,0.63) -- (7.70,1.17);
\node[heading] at (2.20,0.90) {Execution records};
\node[small] at (5.75,0.90) {Logical I/O};
\node[small] at (11.55,0.90) {Goal hits};
\draw[datawire] (5.20,1.61) -- (5.20,1.17);
\draw[datawire] (13.15,1.61) -- (13.15,1.17);
% Independent internal observation crosses the interface collection path
% without joining it, and terminates in the goal-hit part of the run record.
\draw[observation, preaction={draw=white,line width=2.3pt}]
  (rtlInternalTap) -- (8.825,1.17);
\node[small, anchor=west, align=left] at (9.00,1.915) {Internal\\goal hits};

% Signal ownership is visible at arrow endpoints; only two line roles need a key.
\draw[datawire] (2.50,0.25) -- (3.10,0.25);
\node[small, anchor=west] at (3.23,0.25) {Signal / record flow};
\draw[observation] (9.20,0.25) -- (9.80,0.25);
\node[small, anchor=west] at (9.93,0.25) {Passive observation};
\end{tikzpicture}


==> figures/end_to_end_workflow.tex <==
% End-to-end orchestration. Internal comparison and RTL execution are expanded
% in their own figures. Run-type branches are alternatives, not a broadcast
% of held-out results into training. New tasks enter later training rounds.
\begingroup
\definecolor{wfEnv}{HTML}{5A7082}%
\definecolor{wfRtl}{HTML}{38434C}%
\definecolor{wfObs}{HTML}{7A858E}%
\begin{tikzpicture}[
  x=1cm, y=1cm, text=black!82,
  font=\normalfont\footnotesize,
  heading/.style={font=\normalfont\footnotesize\bfseries},
  small/.style={font=\normalfont\footnotesize},
  block/.style={draw=wfEnv!85, fill=white, line width=0.6pt},
  group/.style={draw=wfEnv!55, fill=wfEnv!3, line width=0.6pt},
  flow/.style={-{Latex[length=1.7mm]}, draw=black!65, line width=0.8pt},
  feedback/.style={-{Latex[length=1.6mm]}, draw=wfEnv,
    densely dashed, line width=0.7pt},
  wirelabel/.style={small, fill=white, inner sep=1.6pt, align=center}
]
\path[use as bounding box] (0,-0.40) rectangle (16,10.95);
\path[draw=black!35, fill=white, line width=0.6pt]
  (0.02,-0.38) rectangle (15.98,10.93);
\node[heading, anchor=west] at (0.70,10.67) {End-to-end workflow};
\draw[draw=black!18, line width=0.45pt]
  (0.18,10.45) -- (15.82,10.45);

% S contains the public computation and interface requirements. The complete
% task, not only B*, supplies the independent evaluator's reference and rules.
\path[block] (0.75,8.90) rectangle (4.55,10.15);
\node[heading] at (2.65,9.91) {Task \((S,B^\star)\)};
\node[small] at (2.65,9.52) {Specification and interface};
\node[small] at (2.65,9.16) {Golden behavior \(B^\star\)};
\coordinate (wfTaskSpec) at (4.55,9.39);
\coordinate (wfTaskEval) at (2.65,8.90);
\coordinate (wfNewTaskIn) at (0.75,9.25);

\path[group] (5.10,8.95) rectangle (14.55,10.15);
\node[heading, anchor=west] at (5.35,9.94) {Multi-turn joint development};
\node[small, anchor=east] at (14.27,9.94)
  {Figure~\ref{fig:method-overview}a};
\node[block, draw=wfRtl, minimum width=1.60cm, minimum height=0.55cm,
  inner sep=2pt] (wfAgent) at (7.65,9.39) {Agent};
\node[block, small, minimum width=3.60cm, minimum height=0.55cm,
  inner sep=2pt] (wfTools) at (12.10,9.39) {Tools / local tests};
\draw[flow] (wfTaskSpec) -- (wfAgent.west)
  node[pos=0.12, above=2pt, small] {\(S\)};
\draw[flow] ([yshift=0.08cm]wfAgent.east) --
  ([yshift=0.08cm]wfTools.west);
\draw[feedback] ([yshift=-0.08cm]wfTools.west) --
  ([yshift=-0.08cm]wfAgent.east);

% The main path stays vertical. Submission is also the output of development
% without an external oracle. The submitted TB has a separate diagnostic report.
\node[block, draw=wfRtl, line width=0.85pt, align=center,
  minimum width=4.20cm, minimum height=0.78cm, inner sep=3pt]
  (wfSubmission) at (7.65,8.08)
  {\textbf{Submission}\\[2pt]\(\hat R,\;\hat B,\;\mathrm{TB}\)};
\draw[flow] (wfAgent.south) -- (wfSubmission.north);

% Inputs enter the service boundary. Generation executes the baseline before
% local exploration; final comparison/scoring is not the search feedback loop.
\path[group] (4.05,4.78) rectangle (14.55,7.25);
\node[heading, anchor=west] at (4.35,6.95) {BEHAVE-Sim};
\node[small, anchor=east] at (14.27,6.95)
  {Figure~\ref{fig:method-overview}c};
\draw[flow] (wfSubmission.south) -- (7.65,7.25);
\draw[flow] (wfTaskEval) -- (2.65,6.12) -- (4.05,6.12);

\path[block, draw=wfObs] (4.35,5.68) rectangle (8.60,6.55);
\node[heading] at (6.475,6.12) {Stimulus generation};
\path[block, draw=wfObs] (9.25,5.68) rectangle (14.25,6.55);
\node[heading] at (11.75,6.30) {Execute and compare};
\node[small] at (11.75,5.94)
  {\(\hat R\) vs. \(B^\star\)\qquad\(\hat B\) vs. \(B^\star\)};
\draw[flow] (8.60,6.12) -- (9.25,6.12);
\path[block, draw=wfEnv!65] (4.35,4.98) rectangle (14.25,5.38);
\node[small] at (9.30,5.18)
  {\(\operatorname{score}_{\hat R},\;\operatorname{score}_{\hat B}\) and execution records};
\draw[flow] (11.75,5.68) -- (11.75,5.38);

% Route each run by purpose. Acquisition and training feed later rounds,
% while held-out reporting is terminal.
\coordinate (wfRoute) at (7.65,4.35);
\draw[draw=black!65, line width=0.8pt] (7.65,4.98) -- (wfRoute);
\node[small, anchor=west] at (7.92,4.59) {By run type};
\draw[draw=black!65, line width=0.8pt] (2.50,4.35) -- (12.80,4.35);
\fill[black!65] (wfRoute) circle (1pt);

\node[block, heading, minimum width=3.40cm, minimum height=0.53cm,
  inner sep=2pt] (wfReport) at (2.50,2.985) {Benchmark report};
\node[block, heading, minimum width=4.20cm, minimum height=0.53cm,
  inner sep=2pt] (wfGaps) at (7.65,2.985) {Capability gaps};
\node[block, heading, minimum width=3.50cm, minimum height=0.53cm,
  inner sep=2pt] (wfReward) at (12.80,2.985) {Reward \(r\)};
\draw[flow] (2.50,4.35) -- (wfReport.north);
\draw[flow] (wfRoute) -- (wfGaps.north);
\draw[flow] (12.80,4.35) -- (wfReward.north);
\node[wirelabel] at (2.50,3.85) {Held-out\\evaluation};
\node[wirelabel] at (7.65,3.85) {Self-improvement};
\node[wirelabel] at (12.80,3.85) {Training rollouts};

% Model updates return directly to Agent, through the gap below development.
% This route stays to the right of the vertical submission path throughout.
\node[block, heading, minimum width=3.50cm, minimum height=0.55cm,
  inner sep=2pt] (wfTrain) at (12.80,1.975) {RL training};
\draw[flow] (wfReward.south) -- (wfTrain.north);
\draw[feedback] (wfTrain.east) -- (15.55,1.975)
  -- (15.55,8.72) -- (8.15,8.72) -- ([xshift=0.50cm]wfAgent.south);
\node[wirelabel, text=wfEnv] at (11.75,8.72) {Updated agent};

% Task acquisition is outside the evaluator. Its result returns directly via
% the left edge, without crossing the reward or model-update branch.
\path[group] (4.95,0.82) rectangle (10.35,2.23);
\node[heading] at (7.65,2.00) {Autonomous task acquisition};
\draw[flow] (wfGaps.south) -- (7.65,2.23);
\path[block] (5.17,1.03) rectangle (7.55,1.77);
\node[small, align=center] at (6.36,1.40) {Search code\\sources};
\path[block] (7.98,1.03) rectangle (10.13,1.77);
\node[small, align=center] at (9.055,1.40) {Construct and\\check tasks};
\draw[flow] (7.55,1.40) -- (7.98,1.40);
\draw[feedback] (9.055,1.03) -- (9.055,0.52)
  -- (0.34,0.52) -- (0.34,9.25) -- (wfNewTaskIn);
\node[wirelabel, text=wfEnv] at (5.20,0.52)
  {New training tasks \((S,B^\star)\)};

\draw[flow] (3.40,-0.10) -- (4.00,-0.10);
\node[small, anchor=west] at (4.13,-0.10) {Data flow};
\draw[feedback] (9.30,-0.10) -- (9.90,-0.10);
\node[small, anchor=west] at (10.03,-0.10) {Feedback / updates};
\end{tikzpicture}
\endgroup


==> figures/functional_modeling/figure.tex <==
\includegraphics[width=\linewidth]{figures/functional_modeling/overview.pdf}


==> figures/hls_workflow/figure.tex <==
% Use the typography, frame and wire styles of end_to_end_workflow.tex.
% Keep the experimental paths unchanged; only Check returns golden feedback.
\begingroup
\providecommand{\hlsWorkflowTextColor}{black!82}
\definecolor{hlsEnv}{HTML}{5A7082}%
\definecolor{hlsRtl}{HTML}{38434C}%
\definecolor{hlsObs}{HTML}{7A858E}%
\begin{tikzpicture}[
  x=1cm, y=1cm, text=\hlsWorkflowTextColor,
  font=\normalfont\fontsize{9}{11}\selectfont,
  heading/.style={font=\normalfont\bfseries\fontsize{9}{11}\selectfont},
  small/.style={font=\normalfont\fontsize{8}{9.5}\selectfont},
  block/.style={draw=hlsEnv!85, fill=white, line width=0.6pt},
  group/.style={draw=hlsEnv!55, fill=hlsEnv!3, line width=0.6pt},
  flow/.style={-{Latex[length=1.7mm]}, draw=black!65, line width=0.8pt},
  feedback/.style={-{Latex[length=1.6mm]}, draw=hlsEnv, line width=0.7pt},
  optional/.style={feedback, densely dashed},
  wirelabel/.style={small, fill=white, inner sep=1.5pt}
]
\path[use as bounding box] (0,0) rectangle (16,4.7);
\path[draw=black!35, fill=white, line width=0.6pt]
  (0.02,0.02) rectangle (15.98,4.68);
\node[heading, anchor=west] at (0.35,4.43)
  {Behavior IR and HLS comparison};
\draw[draw=black!18, line width=0.45pt]
  (0.18,4.18) -- (15.82,4.18);

% Shared inputs and separate agent runs for the two target representations.
\path[block] (0.40,1.10) rectangle (2.50,2.60);
\node[heading] at (1.45,2.27) {Same source};
\node[small, align=center] at (1.45,1.71) {program +\\input contract};
\path[block, draw=hlsRtl, line width=0.85pt]
  (3.05,1.10) rectangle (4.40,2.60);
\node[heading] at (3.725,2.07) {Agent};
\node[small] at (3.725,1.65) {per route};

% Target-specific preparation uses the same neutral blocks as other appendix
% diagrams. A pale group identifies the evaluator, not an experimental arm.
\path[block] (5.05,2.13) rectangle (9.10,2.93);
\node[heading] at (7.075,2.70) {Behavior \(B\)};
\node[small] at (7.075,2.34) {Frontend / interface checks};
\path[block] (5.05,0.88) rectangle (9.10,1.68);
\node[heading] at (7.075,1.45) {HLS C++ \(\to\) Vitis \(\to\) RTL};
\node[small] at (7.075,1.09) {RTL interface checks};
\path[group] (9.75,1.10) rectangle (12.95,2.60);
\node[heading] at (11.35,2.29) {BEHAVE-Sim};
\node[small] at (11.35,1.85) {Behavior / RTL};
\node[small] at (11.35,1.43) {vs.\ hidden \(B^\star\)};
\path[block, draw=hlsObs] (13.60,1.10) rectangle (15.60,2.60);
\node[heading] at (14.60,2.29) {Final score};
\node[small] at (14.60,1.85) {after submission};
\node[small] at (14.60,1.43) {(both settings)};

\draw[flow] (2.50,1.85) -- (3.05,1.85);
\draw[flow] (4.40,2.25) -- (4.72,2.25) -- (4.72,2.53) -- (5.05,2.53);
\draw[flow] (4.40,1.45) -- (4.72,1.45) -- (4.72,1.28) -- (5.05,1.28);
\draw[flow] (9.10,2.53) -- (9.43,2.53) -- (9.43,2.25) -- (9.75,2.25);
\draw[flow] (9.10,1.28) -- (9.43,1.28) -- (9.43,1.45) -- (9.75,1.45);
\draw[flow] (12.95,1.85) -- (13.60,1.85);

% Solid feedback is available in both settings; the dashed loop is Check only.
\draw[feedback] (8.40,2.93) -- (8.40,3.18) -- (4.05,3.18) -- (4.05,2.60);
\node[wirelabel] at (6.225,3.40) {Frontend feedback (both)};
\draw[feedback] (8.40,0.88) -- (8.40,0.40) -- (4.05,0.40) -- (4.05,1.10);
\node[wirelabel] at (6.225,0.62) {Synthesis feedback (both)};
\draw[optional] (11.35,2.60) -- (11.35,3.74) -- (3.38,3.74) -- (3.38,2.60);
\node[wirelabel] at (7.365,3.96) {Correctness feedback (Check only)};
\end{tikzpicture}
\endgroup

